Inverse scaling can become U-shaped

Scaling up language models has been empirically shown to improve performance on a wide range of downstream tasks. However, if we were to observe worse performance as a function of scale ("inverse scaling") on certain tasks, this would indicate that scaling can also encourage behaviors that are misaligned with human preferences. The Inverse Scaling Prize (McKenzie et al. 2022) identified eleven such inverse scaling tasks, evaluated on models of up to 280B parameters and up to 500 zettaFLOPs of training compute. This paper takes a closer look at these inverse scaling tasks. We evaluate models of up to 540B parameters, trained on five times more compute than those evaluated in the Inverse Scaling Prize. With this increased range of model sizes and training compute, only four out of the eleven tasks remain inverse scaling. Six out of the eleven tasks exhibit "U-shaped scaling", where performance decreases up to a certain size, and then increases again up to the largest model evaluated (the one remaining task displays positive scaling). In addition, we find that 1-shot examples and chain-of-thought can help mitigate undesirable scaling patterns even further. U-shaped scaling suggests that the inverse scaling trend observed in McKenzie et al. (2022) may not continue to hold for larger models, which we attribute to the presence of distractor tasks that only sufficiently large models can avoid.

==> fables/palm.tex <==
\begin{figure}[t]
    \begin{centering}
    \begin{tikzpicture}
        \pgfplotsset{footnotesize,samples=10}
        \begin{groupplot}[
            group style = {group size = 4 by 3, horizontal sep = 27pt, vertical sep = 32pt},
            width = 4cm, 
            height = 4cm]
            \nextgroupplot[
                align = center,
                title = {\textbf{Average}},
                xmode=log,
                xmin=0.015, xmax=10000,
                ymin=-5, ymax=106,
                xtick={0.1, 1, 10, 100, 1000, 10000, 50000},
                axis x line*=bottom,
                axis y line*=left,
                xticklabels={0.1, , 10, , 1K, , },
                % xlabel={ZettaFLOPs for pre-training},
                ylabel={Accuracy (\%)},
                ytick={0, 25, 50, 75, 100},
                % yticklabels={0, 5, 10, 15, 20, 25},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
                y label style={at={(axis description cs:-0.21,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend style={draw=none},
                legend cell align=left,
                legend style={at={(0.55,1.0)},anchor=north,font=\scriptsize},
                legend columns=2,
                ]
                \addplot[ 
                    color=\gptcolor,
                    mark=square*,
                    mark size=1.2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.64,	58.9)
                    (2.34,	46.6)
                    (12.06, 43.6)
                    (315,   41.5)
                    };
                    % \addlegendentry{GPT-3}
                \addplot[ 
                    color=jweigreen!70,
                    mark=diamond*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.08,	59.9)
                    (0.21,	61.4)
                    (0.75,	44.9)
                    (2.52,	43.0)
                    (12.78,	35.7)
                    (546.00,30.6)
                    };
                    % \addlegendentry{Gopher}
                \addplot[ 
                    color=\anthrocolor,
                    mark=*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.03,	 57.5)
                    (0.10,	 55.4)
                    (0.47,	 54.1)
                    (1.93,	 53.0)
                    (6.52,	 35.8)
                    (30.2,	 33.1)
                    (124, 27.6)
                    };
                    % \addlegendentry{Anthropic}
                \addplot[ 
                    color=frenchbeige!80,
                    mark=triangle*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.75,	53.7)
                    (1.88,	41.2)
                    (8.36,	36.5)
                    (562.80,33.3)
                    };
                    % \addlegendentry{Chinchilla \ \ \ }
                \addplot[
                    color=gray!70,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1.3pt,
                    ]
                    coordinates {
                    (0.0001, 48.9)
                    (1e25, 48.9)
                    };
                    % \addlegendentry{Random}
                \addplot[ 
                    color=frenchrose,
                    mark=pentagon*,
                    mark size=2.5pt,
                    line width=1.5pt,
                    ]
                    coordinates {
                    (0.24,	    52.7)
                    (37.44,	    36.5)
                    (290.16,	40.3)
                    (2527.20,	55.8)			
                    };
                    % \addlegendentry{PaLM}
            \nextgroupplot[
                align = center,
                title = {\textbf{Hindsight}},
                xmode=log,
                xmin=0.015, xmax=10000,
                ymin=-5, ymax=106,
                xtick={0.1, 1, 10, 100, 1000, 10000, 50000},
                axis x line*=bottom,
                axis y line*=left,
                xticklabels={0.1, , 10, , 1K, , },
                % xlabel={$\leftarrow$ ZettaFLOPs for pre-training $\rightarrow$},
                % ylabel={Accuracy (10 task average in \%)},
                ytick={0, 25, 50, 75, 100},
                % yticklabels={0, 5, 10, 15, 20, 25},
                grid style=dashed,
                x label style={at={(axis description cs:1.2,-0.25)},anchor=north},
                y label style={at={(axis description cs:-0.21,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend style={draw=none},
                legend cell align=left,
                legend style={at={(0.55,1.0)},anchor=north,font=\scriptsize},
                legend columns=2,
                ]
                \addplot[ 
                    color=jweigreen!70,
                    mark=diamond*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.08,	51)
                    (0.21,	54)
                    (0.75,	57)
                    (2.52,	51)
                    (12.78,	35)
                    (546.00,31.5)
                    };
                    % \addlegendentry{Gopher}
                \addplot[ 
                    color=\anthrocolor,
                    mark=*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.03,	 45.5)
                    (0.10,	 45.5)
                    (0.47,	 44.5)
                    (1.93,	 44.5)
                    (6.52,	 36)
                    (30.2,	 38)
                    (124, 9.3)
                    };
                    % \addlegendentry{Anthropic}
                \addplot[ 
                    color=frenchbeige!80,
                    mark=triangle*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.75,	48.5)
                    (1.88,	43)
                    (8.36,	44)
                    (562.80,2.4)
                    };
                    % \addlegendentry{Chinchilla \ \ \ }
                \addplot[ 
                    color=frenchrose,
                    mark=pentagon*,
                    mark size=2.5pt,
                    line width=1.5pt,
                    ]
                    coordinates {
                    (0.24,	    46.7)
                    (37.44,	    20.0)
                    (290.16,	44.8)
                    (2527.20,	88.3)			
                    };
                    % \addlegendentry{PaLM}
                \addplot[
                    color=gray!70,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1.3pt,
                    ]
                    coordinates {
                    (0.0001, 50)
                    (1e25, 50)
                    };
                    % \addlegendentry{Random}
            \nextgroupplot[
                align = center,
                title = {\textbf{Sig Figs}},
                xmode=log,
                xmin=0.015, xmax=10000,
                ymin=-5, ymax=106,
                xtick={0.1, 1, 10, 100, 1000, 10000, 50000},
                axis x line*=bottom,
                axis y line*=left,
                xticklabels={0.1, , 10, , 1K, , },
                % xlabel={ZettaFLOPs for pre-training},
                % ylabel={Accuracy (\%)},
                ytick={0, 25, 50, 75, 100},
                % yticklabels={0, 5, 10, 15, 20, 25},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
                y label style={at={(axis description cs:-0.21,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend style={draw=none},
                legend cell align=left,
                legend style={at={(-0.2,1.3)},anchor=south,font=\small},
                legend columns=3,
                ]
                \addplot[ 
                    color=\anthrocolor,
                    mark=*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.03,	 39)
                    (0.10,	 39)
                    (0.47,	 39.5)
                    (1.93,	 38)
                    (6.52,	 35.8)
                    (30.2,	 30.5)
                    (124, 24.9)
                    };
                    \addlegendentry{Anthropic}
                \addplot[ 
                    color=\gptcolor,
                    mark=square*,
                    mark size=1.2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.64,	40.8)
                    (2.34,	38.6)
                    (12.06,	37.8)
                    (315,   32.5)
                    };
                    \addlegendentry{GPT-3}
                \addplot[ 
                    color=frenchrose,
                    mark=pentagon*,
                    mark size=2.5pt,
                    line width=1.5pt,
                    ]
                    coordinates {
                    (0.24,	    40.8)
                    (37.44,	    37.8)
                    (290.16,	26.8)
                    (2527.20,	59.9)			
                    };
                    \addlegendentry{PaLM}
                \addplot[
                	color=\anthrocolor,
                	mark=x,
                	mark size=1pt,
                	line width=0.8pt,
                	]
                	coordinates {
                	(0.03,	39.2)
                	(0.10,	38.9)
                	(0.47,	40.2)
                	(1.93,	41.0)
                	(6.52,	36.3)
                	(30.2,	21.3)
                	(124,	22.4)
                	};
                	\addlegendentry{Anthropic RLHF \ \ \ \ \ }
                \addplot[
                	color=\gptcolor,
                	mark=x,
                	mark size=1pt,
                	line width=0.8pt,
                	]
                	coordinates {
                	(0.630,	40.1)
                	(2.340,	40.1)
                	(12.060,	40.1)
                	(315.000,	23.4)
                	};
                	\addlegendentry{GPT-3 RLHF \ \ \ \ \ }
                \addplot[
                	color=\optcolor,
                	mark=*,
                	mark size=1pt,
                	line width=0.8pt,
                	]
                	coordinates {
                	(0.225,	39.3)
                	(0.630,	39.9)
                	(2.340,	39.5)
                	(4.860,	42.3)
                	(12.060,	39.4)
                	(23.400,	38.5)
                	(54.000,	39.0)
                	(118.800,	39.9)
                	(315.000,	38.1)
                	};
                	\addlegendentry{OPT}
                \addplot[ 
                    color=frenchbeige!80,
                    mark=triangle*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.75,	40.5)
                    (1.88,	39)
                    (8.36,	39.3)
                    (562.80,41.3)
                    };
                    \addlegendentry{Chinchilla}
                \addplot[ 
                    color=jweigreen!70,
                    mark=diamond*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.08,	39)
                    (0.21,	39)
                    (0.75,	38.6)
                    (2.52,	40.2)
                    (12.78,	38.6)
                    (546.00,24.2)
                    };
                    \addlegendentry{Gopher}
                \addplot[
                    color=gray!70,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1.3pt,
                    ]
                    coordinates {
                    (0.0001, 39.27)
                    (1e25, 39.27)
                    };
                    \addlegendentry{Random}
            \nextgroupplot[
                align = center,
                title = {\textbf{Resisting}},
                xmode=log,
                xmin=0.015, xmax=10000,
                ymin=-5, ymax=106,
                xtick={0.1, 1, 10, 100, 1000, 10000, 50000},
                axis x line*=bottom,
                axis y line*=left,
                xticklabels={0.1, , 10, , 1K, , },
                % xlabel={ZettaFLOPs for pre-training},
                % ylabel={Accuracy (\%)},
                ytick={0, 25, 50, 75, 100},
                % yticklabels={0, 5, 10, 15, 20, 25},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
                y label style={at={(axis description cs:-0.21,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend style={draw=none},
                legend cell align=left,
                legend style={at={(0.55,1.0)},anchor=north,font=\scriptsize},
                legend columns=2,
                ]
                \addplot[
                	color=\anthrocolor,
                	mark=x,
                	mark size=1pt,
                	line width=0.8pt,
                	]
                	coordinates {
                	(0.03,	94.2)
                	(0.1,	93.9)
                	(0.47,	98.5)
                	(1.93,	95.1)
                	(6.52,	94.9)
                	(30.2,	61.5)
                	(124,	59.6)
                	};
                	% \addlegendentry{Anthropic RLHF \ \ \ \ \ }
                \addplot[
                	color=\gptcolor,
                	mark=x,
                	mark size=1pt,
                	line width=0.8pt,
                	]
                	coordinates {
                	(0.630,	94.1)
                	(2.340,	77.1)
                	(12.060,	53.3)
                	(315.000,	46.8)
                	};
                	% \addlegendentry{GPT-3 RLHF \ \ \ \ \ }
                \addplot[
                	color=\optcolor,
                	mark=*,
                	mark size=1pt,
                	line width=0.8pt,
                	]
                	coordinates {
                	(0.225,	96.6)
                	(0.630,	98.2)
                	(2.340,	95.5)
                	(4.860,	93.8)
                	(12.060,	86.3)
                	(23.400,	76.8)
                	(54.000,	73.3)
                	(118.800,	51.7)
                	(315.000,	80.4)
                	};
                	% \addlegendentry{OPT}
                \addplot[ 
                    color=\gptcolor,
                    mark=square*,
                    mark size=1.2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.64,	97)
                    (2.34,	85)
                    (12.06, 84)
                    (315,   86)
                    };
                    % \addlegendentry{GPT-3}
                \addplot[ 
                    color=jweigreen!70,
                    mark=diamond*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.08,	97)
                    (0.21,	96)
                    (0.75,	96)
                    (2.52,	87)
                    (12.78,	63)
                    (546.00,82)
                    };
                    % \addlegendentry{Gopher}
                \addplot[ 
                    color=\anthrocolor,
                    mark=*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.03,	 95)
                    (0.1,	 97)
                    (0.47,	 99)
                    (1.93,	 97)
                    (6.52,	 94)
                    (30.2,	 94)
                    (124, 74)
                    };
                    % \addlegendentry{Anthropic}
                \addplot[ 
                    color=frenchbeige!80,
                    mark=triangle*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.75,	90)
                    (1.88,	77)
                    (8.36,	72)
                    (562.80,92)
                    };
                    % \addlegendentry{Chinchilla \ \ \ }
                \addplot[ 
                    color=frenchrose,
                    mark=pentagon*,
                    mark size=2.5pt,
                    line width=1.5pt,
                    ]
                    coordinates {
                    (0.24,	    92.6)
                    (37.44,	    72.8)
                    (290.16,	76.7)
                    (2527.20,	82.7)			
                    };
                    % \addlegendentry{PaLM}
                \addplot[
                    color=gray!70,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1.3pt,
                    ]
                    coordinates {
                    (0.0001, 50)
                    (1e25, 50)
                    };
                    % \addlegendentry{Random}
            \nextgroupplot[
                align = center,
                title = {\textbf{Repetitive}},
                xmode=log,
                xmin=0.015, xmax=10000,
                ymin=-5, ymax=106,
                xtick={0.1, 1, 10, 100, 1000, 10000, 50000},
                axis x line*=bottom,
                axis y line*=left,
                xticklabels={0.1, , 10, , 1K, , },
                % xlabel={ZettaFLOPs for pre-training},
                ylabel={Accuracy (\%)},
                ytick={0, 25, 50, 75, 100},
                % yticklabels={0, 5, 10, 15, 20, 25},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
                y label style={at={(axis description cs:-0.21,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend style={draw=none},
                legend cell align=left,
                legend style={at={(0.55,1.0)},anchor=north,font=\scriptsize},
                legend columns=2,
                ]
                \addplot[
                	color=\anthrocolor,
                	mark=x,
                	mark size=1pt,
                	line width=0.8pt,
                	]
                	coordinates {
                	(0.03,	91.1)
                	(0.1,	69.2)
                	(0.47,	35.3)
                	(1.93,	54.7)
                	(6.52,	7.6)
                	(30.2,	20.3)
                	(124,	18.9)
                	};
                	% \addlegendentry{Anthropic RLHF \ \ \ \ \ }
                \addplot[
                	color=\gptcolor,
                	mark=x,
                	mark size=1pt,
                	line width=0.8pt,
                	]
                	coordinates {
                	(0.630,	45.3)
                	(2.340,	48.8)
                	(12.060,	25.5)
                	(315.000,	94.3)
                	};
                	% \addlegendentry{GPT-3 RLHF \ \ \ \ \ }
                \addplot[
                	color=\optcolor,
                	mark=*,
                	mark size=1pt,
                	line width=0.8pt,
                	]
                	coordinates {
                	(0.225,	52.0)
                	(0.630,	37.9)
                	(2.340,	30.3)
                	(4.860,	40.5)
                	(12.060,	40.6)
                	(23.400,	67.4)
                	(54.000,	80.2)
                	(118.800,	78.5)
                	(315.000,	75.3)
                	};
                	% \addlegendentry{OPT}
                \addplot[ 
                    color=\gptcolor,
                    mark=square*,
                    mark size=1.2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.64,	67)
                    (2.34,	21)
                    (12.06,	19)
                    (315,   19.5)
                    };
                    % \addlegendentry{GPT-3}
                \addplot[ 
                    color=jweigreen!70,
                    mark=diamond*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.08,	67)
                    (0.21,	80)
                    (0.75,	20)
                    (2.52,	42)
                    (12.78,	25)
                    (546.00,28)
                    };
                    % \addlegendentry{Gopher}
                \addplot[ 
                    color=\anthrocolor,
                    mark=*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.03,	 62)
                    (0.1,	 40)
                    (0.47,	 40)
                    (1.93,	 57)
                    (6.52,	 8)
                    (30.2,	 12)
                    (124, 11)
                    };
                    % \addlegendentry{Anthropic}
                \addplot[ 
                    color=frenchbeige!80,
                    mark=triangle*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.75,	24)
                    (1.88,	61)
                    (8.36,	23)
                    (562.80,49.5)
                    };
                    % \addlegendentry{Chinchilla \ \ \ }
                \addplot[ 
                    color=frenchrose,
                    mark=pentagon*,
                    mark size=2.5pt,
                    line width=1.5pt,
                    ]
                    coordinates {
                    (0.24,	    22.0)
                    (37.44,	    39.9)
                    (290.16,	44.6)
                    (2527.20,	90.6)			
                    };
                    % \addlegendentry{PaLM}
                \addplot[
                    color=gray!70,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1.3pt,
                    ]
                    coordinates {
                    (0.0001, 50)
                    (1e25, 50)
                    };
                    % \addlegendentry{Random}
            \nextgroupplot[
                align = center,
                title = {\textbf{Modus}},
                xmode=log,
                xmin=0.015, xmax=10000,
                ymin=-5, ymax=106,
                xtick={0.1, 1, 10, 100, 1000, 10000, 50000},
                axis x line*=bottom,
                axis y line*=left,
                xticklabels={0.1, , 10, , 1K, , },
                % xlabel={ZettaFLOPs for pre-training},
                % ylabel={Accuracy (\%)},
                ytick={0, 25, 50, 75, 100},
                % yticklabels={0, 5, 10, 15, 20, 25},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
                y label style={at={(axis description cs:-0.21,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend style={draw=none},
                legend cell align=left,
                legend style={at={(0.55,1.0)},anchor=north,font=\scriptsize},
                legend columns=2,
                ]
                \addplot[
                	color=\anthrocolor,
                	mark=x,
                	mark size=1pt,
                	line width=0.8pt,
                	]
                	coordinates {
                	(0.03,	46.0)
                	(0.1,	94.4)
                	(0.47,	99.6)
                	(1.93,	100.0)
                	(6.52,	0.0)
                	(30.2,	0.0)
                	(124,	1.0)
                	};
                	% \addlegendentry{Anthropic RLHF \ \ \ \ \ }
                \addplot[
                	color=\gptcolor,
                	mark=x,
                	mark size=1pt,
                	line width=0.8pt,
                	]
                	coordinates {
                	(0.630,	56.1)
                	(2.340,	0.6)
                	(12.060,	37.7)
                	(315.000,	20.6)
                	};
                	% \addlegendentry{GPT-3 RLHF \ \ \ \ \ }
                \addplot[
                	color=\optcolor,
                	mark=*,
                	mark size=1pt,
                	line width=0.8pt,
                	]
                	coordinates {
                	(0.225,	100.0)
                	(0.630,	100.0)
                	(2.340,	35.7)
                	(4.860,	54.2)
                	(12.060,	5.2)
                	(23.400,	0.0)
                	(54.000,	0.0)
                	(118.800,	0.0)
                	(315.000,	0.0)
                	};
                	% \addlegendentry{OPT}
                \addplot[ 
                    color=\gptcolor,
                    mark=square*,
                    mark size=1.2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.64,	100)
                    (2.34,	86)
                    (12.06,	92)
                    (315,   0)
                    };
                    % \addlegendentry{GPT-3}
                \addplot[ 
                    color=jweigreen!70,
                    mark=diamond*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.08,	100)
                    (0.21,	100)
                    (0.75,	13)
                    (2.52,	2)
                    (12.78,	0)
                    (546.00,	0)
                    };
                    % \addlegendentry{Gopher}
                \addplot[ 
                    color=\anthrocolor,
                    mark=*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.03,	 100)
                    (0.1,	 100)
                    (0.47,	 100)
                    (1.93,	 93)
                    (6.52,	 0)
                    (30.2,	 0)
                    (124, 0)
                    };
                    % \addlegendentry{Anthropic}
                \addplot[ 
                    color=frenchbeige!80,
                    mark=triangle*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.75,	100)
                    (1.88,	0)
                    (8.36,	0)
                    (562.80, 0)
                    };
                    % \addlegendentry{Chinchilla \ \ \ }
                \addplot[
                    color=gray!70,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1.3pt,
                    ]
                    coordinates {
                    (0.0001, 50)
                    (1e25, 50)
                    };
                    % \addlegendentry{Random}
                \addplot[ 
                    color=frenchrose,
                    mark=pentagon*,
                    mark size=2.5pt,
                    line width=1.5pt,
                    ]
                    coordinates {
                    (0.24,	    100)
                    (37.44,	    0)
                    (290.16,	57.5)
                    (2527.20,	76.0)			
                    };
                    % \addlegendentry{PaLM}
            \nextgroupplot[
                align = center,
                title = {\textbf{Memo}},
                xmode=log,
                xmin=0.015, xmax=10000,
                ymin=-5, ymax=106,
                xtick={0.1, 1, 10, 100, 1000, 10000, 50000},
                axis x line*=bottom,
                axis y line*=left,
                xticklabels={0.1, , 10, , 1K, , },
                % xlabel={ZettaFLOPs for pre-training},
                % ylabel={Accuracy (10 task average in \%)},
                ytick={0, 25, 50, 75, 100},
                % yticklabels={0, 5, 10, 15, 20, 25},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
                y label style={at={(axis description cs:-0.21,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend style={draw=none},
                legend cell align=left,
                legend style={at={(0.55,1.0)},anchor=north,font=\scriptsize},
                legend columns=2,
                ]\addplot[
                	color=\anthrocolor,
                	mark=x,
                	mark size=1pt,
                	line width=0.8pt,
                	]
                	coordinates {
                	(0.03,	77.0)
                	(0.1,	75.4)
                	(0.47,	65.4)
                	(1.93,	52.9)
                	(6.52,	47.8)
                	(30.2,	39.4)
                	(124,	31.5)
                	};
                	% \addlegendentry{Anthropic RLHF \ \ \ \ \ }
                \addplot[
                	color=\gptcolor,
                	mark=x,
                	mark size=1pt,
                	line width=0.8pt,
                	]
                	coordinates {
                	(0.630,	61.2)
                	(2.340,	48.3)
                	(12.060,	44.6)
                	(315.000,	35.9)
                	};
                	% \addlegendentry{GPT-3 RLHF \ \ \ \ \ }
                \addplot[
                	color=\optcolor,
                	mark=*,
                	mark size=1pt,
                	line width=0.8pt,
                	]
                	coordinates {
                	(0.225,	73.4)
                	(0.630,	65.2)
                	(2.340,	53.1)
                	(4.860,	48.0)
                	(12.060,	49.6)
                	(23.400,	46.2)
                	(54.000,	39.7)
                	(118.800,	40.0)
                	(315.000,	41.1)
                	};
                	% \addlegendentry{OPT}
                \addplot[ 
                    color=\gptcolor,
                    mark=square*,
                    mark size=1.2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.64,	59.6)
                    (2.34,	47.5)
                    (12.06,	38.5)
                    (315,   29)
                    };
                    % \addlegendentry{GPT-3}
                \addplot[ 
                    color=jweigreen!70,
                    mark=diamond*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.08,	76)
                    (0.21,	71)
                    (0.75,	55)
                    (2.52,	44)
                    (12.78,	35.5)
                    (546.00,24)
                    };
                    % \addlegendentry{Gopher}
                \addplot[ 
                    color=\anthrocolor,
                    mark=*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.03,	 73)
                    (0.1,	 69)
                    (0.47,	 59.5)
                    (1.93,	 48.5)
                    (6.52,	 42.5)
                    (30.2,	 39.5)
                    (124, 29.5)
                    };
                    % \addlegendentry{Anthropic}
                \addplot[ 
                    color=frenchbeige!80,
                    mark=triangle*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.75,	57)
                    (1.88,	46)
                    (8.36,	35.5)
                    (562.80,35)
                    };
                    % \addlegendentry{Chinchilla \ \ \ }
                \addplot[
                    color=gray!70,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1.3pt,
                    ]
                    coordinates {
                    (0.0001, 50)
                    (1e25, 50)
                    };
                    % \addlegendentry{Random}
                \addplot[ 
                    color=frenchrose,
                    mark=pentagon*,
                    mark size=2.5pt,
                    line width=1.5pt,
                    ]
                    coordinates {
                    (0.24,	    54.6)
                    (37.44,	    33.5)
                    (290.16,	31.0)
                    (2527.20,	40.2)			
                    };
                    % \addlegendentry{PaLM}
            \nextgroupplot[
                align = center,
                title = {\textbf{Pattern}},
                xmode=log,
                xmin=0.015, xmax=10000,
                ymin=-5, ymax=106,
                xtick={0.1, 1, 10, 100, 1000, 10000, 50000},
                axis x line*=bottom,
                axis y line*=left,
                xticklabels={0.1, , 10, , 1K, , },
                % xlabel={ZettaFLOPs for pre-training},
                % ylabel={Accuracy (10 task average in \%)},
                ytick={0, 25, 50, 75, 100},
                % yticklabels={0, 5, 10, 15, 20, 25},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
                y label style={at={(axis description cs:-0.21,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend style={draw=none},
                legend cell align=left,
                legend style={at={(0.55,1.0)},anchor=north,font=\scriptsize},
                legend columns=2,
                ]
                \addplot[
                	color=\anthrocolor,
                	mark=x,
                	mark size=1pt,
                	line width=0.8pt,
                	]
                	coordinates {
                	(0.03,	8.1)
                	(0.1,	37.6)
                	(0.47,	0.3)
                	(1.93,	0.0)
                	(6.52,	0.0)
                	(30.2,	0.0)
                	(124,	0.2)
                	};
                	% \addlegendentry{Anthropic RLHF \ \ \ \ \ }
                \addplot[
                	color=\gptcolor,
                	mark=x,
                	mark size=1pt,
                	line width=0.8pt,
                	]
                	coordinates {
                	(0.630,	2.2)
                	(2.340,	0.8)
                	(12.060,	0.0)
                	(315.000,	8.9)
                	};
                	% \addlegendentry{GPT-3 RLHF \ \ \ \ \ }
                \addplot[
                	color=\optcolor,
                	mark=*,
                	mark size=1pt,
                	line width=0.8pt,
                	]
                	coordinates {
                	(0.225,	18.3)
                	(0.630,	9.2)
                	(2.340,	5.0)
                	(4.860,	0.2)
                	(12.060,	0.0)
                	(23.400,	0.0)
                	(54.000,	0.3)
                	(118.800,	0.0)
                	(315.000,	0.0)
                	};
                	% \addlegendentry{OPT}
                \addplot[ 
                    color=\gptcolor,
                    mark=square*,
                    mark size=1.2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.64,	0)
                    (2.34,	0)
                    (12.06,	0)
                    (315,   0)
                    };
                    % \addlegendentry{GPT-3}
                \addplot[ 
                    color=jweigreen!70,
                    mark=diamond*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.08,	11)
                    (0.21,	9.7)
                    (0.75,	1.5)
                    (2.52,	0)
                    (12.78,	0)
                    (546.00,0)
                    };
                    % \addlegendentry{Gopher}
                \addplot[ 
                    color=\anthrocolor,
                    mark=*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.03,	 10.3)
                    (0.1,	 3.7)
                    (0.47,	 0)
                    (1.93,	 0)
                    (6.52,	 0)
                    (30.2,	 0)
                    (124, 0)
                    };
                    % \addlegendentry{Anthropic}
                \addplot[ 
                    color=frenchbeige!80,
                    mark=triangle*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.75,	9.7)
                    (1.88,	0)
                    (8.36,	0)
                    (562.80,0)
                    };
                    % \addlegendentry{Chinchilla \ \ \ }
                \addplot[ 
                    color=frenchrose,
                    mark=pentagon*,
                    mark size=2.5pt,
                    line width=1.5pt,
                    ]
                    coordinates {
                    (0.24,	    4.8)
                    (37.44,	    0)
                    (290.16,	0)
                    (2527.20,	0.1)			
                    };
                    % \addlegendentry{PaLM}
                \addplot[
                    color=gray!70,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1.3pt,
                    ]
                    coordinates {
                    (0.0001, 50)
                    (1e25, 50)
                    };
                    % \addlegendentry{Random}
            \nextgroupplot[
                align = center,
                title = {\textbf{Unknown}},
                xmode=log,
                xmin=0.015, xmax=10000,
                ymin=-5, ymax=106,
                xtick={0.1, 1, 10, 100, 1000, 10000, 50000},
                axis x line*=bottom,
                axis y line*=left,
                xticklabels={0.1, , 10, , 1K, , },
                % xlabel={ZettaFLOPs for pre-training},
                ylabel={Accuracy (\%)},
                ytick={0, 25, 50, 75, 100},
                % yticklabels={0, 5, 10, 15, 20, 25},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
                y label style={at={(axis description cs:-0.21,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend style={draw=none},
                legend cell align=left,
                legend style={at={(0.55,1.0)},anchor=north,font=\scriptsize},
                legend columns=2,
                ]
                \addplot[
                	color=\anthrocolor,
                	mark=x,
                	mark size=1pt,
                	line width=0.8pt,
                	]
                	coordinates {
                	(0.03,	48.7)
                	(0.1,	48.6)
                	(0.47,	50.4)
                	(1.93,	50.6)
                	(6.52,	46.5)
                	(30.2,	35.5)
                	(124,	43.1)
                	};
                	% \addlegendentry{Anthropic RLHF \ \ \ \ \ }
                \addplot[
                	color=\gptcolor,
                	mark=x,
                	mark size=1pt,
                	line width=0.8pt,
                	]
                	coordinates {
                	(0.630,	48.5)
                	(2.340,	50.9)
                	(12.060,	50.9)
                	(315.000,	43.4)
                	};
                	% \addlegendentry{GPT-3 RLHF \ \ \ \ \ }
                \addplot[
                	color=\optcolor,
                	mark=*,
                	mark size=1pt,
                	line width=0.8pt,
                	]
                	coordinates {
                	(0.225,	48.7)
                	(0.630,	48.7)
                	(2.340,	50.9)
                	(4.860,	49.6)
                	(12.060,	49.0)
                	(23.400,	47.3)
                	(54.000,	51.5)
                	(118.800,	50.4)
                	(315.000,	45.2)
                	};
                	% \addlegendentry{OPT}
                \addplot[ 
                    color=\gptcolor,
                    mark=square*,
                    mark size=1.2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.64,	53)
                    (2.34,	53.7)
                    (12.06,	49)
                    (315,   47.5)
                    };
                    % \addlegendentry{GPT-3}
                \addplot[ 
                    color=jweigreen!70,
                    mark=diamond*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.08,	48.5)
                    (0.21,	50.7)
                    (0.75,	49.5)
                    (2.52,	49.2)
                    (12.78,	45.2)
                    (546.00,24)
                    };
                    % \addlegendentry{Gopher}
                \addplot[ 
                    color=\anthrocolor,
                    mark=*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.03,	 49)
                    (0.1,	 49)
                    (0.47,	 53)
                    (1.93,	 50)
                    (6.52,	 47)
                    (30.2,	 38.5)
                    (124, 45.2)
                    };
                    % \addlegendentry{Anthropic}
                \addplot[ 
                    color=frenchbeige!80,
                    mark=triangle*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.75,	51)
                    (1.88,	49.7)
                    (8.36,	51.5)
                    (562.80,30.5)
                    };
                    % \addlegendentry{Chinchilla \ \ \ }
                \addplot[ 
                    color=frenchrose,
                    mark=pentagon*,
                    mark size=2.5pt,
                    line width=1.5pt,
                    ]
                    coordinates {
                    (0.24,	    50.4)
                    (37.44,	    49.6)
                    (290.16,	36.0)
                    (2527.20,	36.7)			
                    };
                    % \addlegendentry{PaLM}
                \addplot[
                    color=gray!70,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1.3pt,
                    ]
                    coordinates {
                    (0.0001, 50)
                    (1e25, 50)
                    };
                    % \addlegendentry{Random}
            \nextgroupplot[
                align = center,
                title = {\textbf{NeQA}},
                xmode=log,
                xmin=0.015, xmax=10000,
                ymin=-5, ymax=106,
                xtick={0.1, 1, 10, 100, 1000, 10000, 50000},
                axis x line*=bottom,
                axis y line*=left,
                xticklabels={0.1, , 10, , 1K, , },
                xlabel={$\leftarrow$ ZettaFLOPs for pre-training $\rightarrow$},
                % ylabel={Accuracy (10 task average in \%)},
                ytick={0, 25, 50, 75, 100},
                % yticklabels={0, 5, 10, 15, 20, 25},
                grid style=dashed,
                x label style={at={(axis description cs:1.2,-0.25)},anchor=north},
                y label style={at={(axis description cs:-0.21,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend style={draw=none},
                legend cell align=left,
                legend style={at={(0.55,1.0)},anchor=north,font=\scriptsize},
                legend columns=2,
                ]
                % \addplot[ 
                %     color=\gptcolor,
                %     mark=square*,
                %     mark size=1.2pt,
                %     line width=1pt,
                %     ]
                %     coordinates {
                %     (0.64,	54)
                %     (2.34,	54)
                %     (12.06, 23)
                %     (315,   60)
                %     };
                    % \addlegendentry{GPT-3}
                \addplot[ 
                    color=jweigreen!70,
                    mark=diamond*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.08,	46)
                    (0.21,	45.5)
                    (0.75,	45.2)
                    (2.52,	54)
                    (12.78,	51.7)
                    (546.00,31.3)
                    };
                    % \addlegendentry{Gopher}
                \addplot[ 
                    color=\anthrocolor,
                    mark=*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.03,	 45.5)
                    (0.1,	 45.5)
                    (0.47,	 46.5)
                    (1.93,	 46)
                    (6.52,	 46)
                    (30.2,	 38.5)
                    (124, 34.8)
                    };
                    % \addlegendentry{Anthropic}
                \addplot[ 
                    color=frenchbeige!80,
                    mark=triangle*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.75,	48)
                    (1.88,	45)
                    (8.36,	48.4)
                    (562.80,46)
                    };
                    % \addlegendentry{Chinchilla \ \ \ }
                \addplot[ 
                    color=frenchrose,
                    mark=pentagon*,
                    mark size=2.5pt,
                    line width=1.5pt,
                    ]
                    coordinates {
                    (0.24,	    43.7)
                    (37.44,	    46.3)
                    (290.16,	29.0)
                    (2527.20,	40.0)			
                    };
                    % \addlegendentry{PaLM}
                \addplot[
                    color=gray!70,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1.3pt,
                    ]
                    coordinates {
                    (0.0001, 50)
                    (1e25, 50)
                    };
                    % \addlegendentry{Random}
            \nextgroupplot[
                align = center,
                title = {\textbf{Redefine}},
                xmode=log,
                xmin=0.015, xmax=10000,
                ymin=-5, ymax=106,
                xtick={0.1, 1, 10, 100, 1000, 10000, 50000},
                axis x line*=bottom,
                axis y line*=left,
                xticklabels={0.1, , 10, , 1K, , },
                % xlabel={ZettaFLOPs for pre-training},
                % ylabel={Accuracy (10 task average in \%)},
                ytick={0, 25, 50, 75, 100},
                % yticklabels={0, 5, 10, 15, 20, 25},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
                y label style={at={(axis description cs:-0.21,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend style={draw=none},
                legend cell align=left,
                legend style={at={(0.55,1.0)},anchor=north,font=\scriptsize},
                legend columns=2,
                ]
                \addplot[
                	color=\anthrocolor,
                	mark=x,
                	mark size=1pt,
                	line width=0.8pt,
                	]
                	coordinates {
                	(0.03,	56.8)
                	(0.1,	65.7)
                	(0.47,	63.2)
                	(1.93,	45.5)
                	(6.52,	45.7)
                	(30.2,	29.0)
                	(124,	48.2)
                	};
                	% \addlegendentry{Anthropic RLHF \ \ \ \ \ }
                \addplot[
                	color=\gptcolor,
                	mark=x,
                	mark size=1pt,
                	line width=0.8pt,
                	]
                	coordinates {
                	(0.630,	64.3)
                	(2.340,	45.3)
                	(12.060,	53.2)
                	(315.000,	49.4)
                	};
                	% \addlegendentry{GPT-3 RLHF \ \ \ \ \ }
                \addplot[
                	color=\optcolor,
                	mark=*,
                	mark size=1pt,
                	line width=0.8pt,
                	]
                	coordinates {
                	(0.225,	69.4)
                	(0.630,	64.5)
                	(2.340,	63.1)
                	(4.860,	65.4)
                	(12.060,	56.9)
                	(23.400,	49.4)
                	(54.000,	55.2)
                	(118.800,	56.8)
                	(315.000,	55.0)
                	};
                	% \addlegendentry{OPT}
                \addplot[ 
                    color=\gptcolor,
                    mark=square*,
                    mark size=1.2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.64,	68)
                    (2.34,	58)
                    (12.06, 60)
                    (315,   41)
                    };
                    % \addlegendentry{GPT-3}
                \addplot[ 
                    color=jweigreen!70,
                    mark=diamond*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.08,	63)
                    (0.21,	68)
                    (0.75,	73)
                    (2.52,	61)
                    (12.78,	62.5)
                    (546.00,61)
                    };
                    % \addlegendentry{Gopher}
                \addplot[ 
                    color=\anthrocolor,
                    mark=*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.03,	 56)
                    (0.1,	 65)
                    (0.47,	 59)
                    (1.93,	 56)
                    (6.52,	 49)
                    (30.2,	 40)
                    (124, 47.5)
                    };
                    % \addlegendentry{Anthropic}
                \addplot[ 
                    color=frenchbeige!80,
                    mark=triangle*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.75,	68)
                    (1.88,	51)
                    (8.36,	51.5)
                    (562.80,36)
                    };
                    % \addlegendentry{Chinchilla \ \ \ }
                \addplot[ 
                    color=frenchrose,
                    mark=pentagon*,
                    mark size=2.5pt,
                    line width=1.5pt,
                    ]
                    coordinates {
                    (0.24,	    71.5)
                    (37.44,	    64.7)
                    (290.16,	56.7)
                    (2527.20,	44.1)			
                    };
                    % \addlegendentry{PaLM}
                \addplot[
                    color=gray!70,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1.3pt,
                    ]
                    coordinates {
                    (0.0001, 50)
                    (1e25, 50)
                    };
                    % \addlegendentry{Random}
            \nextgroupplot[
                align = center,
                title = {\textbf{Injection}},
                xmode=log,
                xmin=0.015, xmax=10000,
                ymin=-0.3, ymax=5,
                xtick={0.1, 1, 10, 100, 1000, 10000, 50000},
                axis x line*=bottom,
                axis y line*=left,
                xticklabels={0.1, , 10, , 1K, , },
                % xlabel={ZettaFLOPs for pre-training},
                ylabel={Loss},
                ytick={0, 1, 2, 3, 4, 5},
                y dir=reverse,
                % yticklabels={0, 5, 10, 15, 20, 25},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
                y label style={at={(axis description cs:-0.13,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend style={draw=none},
                legend cell align=left,
                legend style={at={(0.55,1.0)},anchor=north,font=\scriptsize},
                legend columns=2,
                ]
                \addplot[ 
                    color=\gptcolor,
                    mark=square*,
                    mark size=1.2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.64,	0.02)
                    (2.34,	0.4)
                    (12.06, 1)
                    (315,   2.9)
                    };
                    % \addlegendentry{GPT-3}
                \addplot[ 
                    color=jweigreen!70,
                    mark=diamond*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.08,	1.1)
                    (0.21,	0.15)
                    (0.75,	0)
                    (2.52,	0.2)
                    (12.78,	0.9)
                    (546.00,2.7)
                    };
                    % \addlegendentry{Gopher}
                \addplot[ 
                    color=\anthrocolor,
                    mark=*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.03,	 3.2)
                    (0.1,	 1.2)
                    (0.47,	 0)
                    (1.93,	 0.5)
                    (6.52,	 2.4)
                    (30.2,	 2.7)
                    (124, 3.2)
                    };
                    % \addlegendentry{Anthropic}
                \addplot[ 
                    color=frenchbeige!80,
                    mark=triangle*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.75,	0.01)
                    (1.88,	0.05)
                    (8.36,	0.7)
                    (562.80,3.4)
                    };
                    % \addlegendentry{Chinchilla \ \ \ }
                \addplot[ 
                    color=frenchrose,
                    mark=pentagon*,
                    mark size=2.5pt,
                    line width=1.5pt,
                    ]
                    coordinates {
                    (0.24,	    0.349)
                    (37.44,	    1.778)
                    (290.16,	2.182)
                    (2527.20,	1.737)			
                    };
                    % \addlegendentry{PaLM}
        \end{groupplot}
    \end{tikzpicture}
    \caption{
    Scaling curves for the eleven Inverse Scaling Prize tasks.
    Prompt Injection (\textbf{Injection}) uses loss as the evaluation metric and is not included in the average.
    The only model that has been added in this paper is PaLM \citep{chowdhery2022palm}.
    Results from other models are taken from \citet{perez2022roundtwowinners}.
    } 
    \label{fig:palm}
    \end{centering}
\end{figure}
